SynGAN: Towards Generating Synthetic Network Attacks using GANs

The rapid digital transformation without security considerations has resulted in the rise of global-scale cyberattacks. The first line of defense against these attacks are Network Intrusion Detection Systems (NIDS). Once deployed, however, these systems work as blackboxes with a high rate of false positives with no measurable effectiveness. There is a need to continuously test and improve these systems by emulating real-world network attack mutations. We present SynGAN, a framework that generates adversarial network attacks using the Generative Adversial Networks (GAN). SynGAN generates malicious packet flow mutations using real attack traffic, which can improve NIDS attack detection rates. As a first step, we compare two public datasets, NSL-KDD and CICIDS2017, for generating synthetic Distributed Denial of Service (DDoS) network attacks. We evaluate the attack quality (real vs. synthetic) using a gradient boosting classifier.

==> tikz/fig01.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\begin{tikzpicture}[scale=0.6, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% X rectangle
\draw [line width=0.25pt] (3,7) rectangle (6,9);
\fill [gray, opacity=.4] (3,7) rectangle (6,9);
\draw (4.15,8.3) node[anchor=north west] {\Large{$\mathcal{X}$}};

% Z rectangle 
\draw [line width=0.25pt] (-2.5451,7.55) rectangle (1,8.5);
\fill [gray, opacity=.4] (-2.5451,7.55) rectangle (1,8.5);

% tilde X rectangle
\draw [line width=0.25pt] (-7.5,7) rectangle (-4.5,9);
\fill [gray, opacity=.4] (-7.5,7) rectangle (-4.5,9);

% lines between X and Z rectangles
\draw [line width=0.25pt] (-4.5,9)-- (-2.55,8.55);
\draw [line width=0.25pt] (-4.5,7)-- (-2.55,7.55);

% lines between Z and tilde X rectangles
\draw [line width=0.25pt] (1,8.5)-- (3,9);
\draw [line width=0.25pt] (1,7.5)-- (3,7);

% X rectangle
\draw [line width=0.25pt] (-7.5,3) rectangle (-4.5,5);
\fill [gray, opacity=.4] (-7.5,3) rectangle (-4.5,5);

% Z rectangle 
\draw [line width=0.25pt] (-1.9951,3.5) rectangle (0.5049,4.5);
\fill [gray, opacity=.4] (-1.9951,3.5) rectangle (0.5049,4.5);
\draw (-6.4,4.3) node[anchor=north west] {\Large{$\mathcal{Z}$}}; 

% tilde X rectangle
\draw [line width=0.25pt] (3,3) rectangle (6,5);
\fill [gray, opacity=.4] (3,3) rectangle (6,5);

% lines between X and Z rectangles
\draw [line width=0.25pt] (-4.5,5)-- (-2,4.5);
\draw [line width=0.25pt] (-4.5,3)-- (-2,3.5);

% lines between Z and tilde X rectangles
\draw [line width=0.25pt] (0.5,4.5)-- (3,5);
\draw [line width=0.25pt] (0.5,3.5)-- (3,3);

% network traffic rectangle
\draw [line width=0.25pt] (8,7) rectangle (11,9);
\fill [gray, opacity=.2] (8,7) rectangle (11,9);

% gradient boosting ids rectangle
\draw [line width=0.25pt] (8,3) rectangle (11,5);
\fill [gray, opacity=.2] (8,3) rectangle (11,5);

% labels
\draw (-8,9.55) node[anchor=north west] {{PREDICTED LABELS}};
\draw (-7.2,8.3) node[anchor=north west] {Fake / True };
\draw (-2.,8.25) node[anchor=north west] {\scriptsize{DISCRIMINATOR}};
\draw (2.6,9.55) node[anchor=north west] {{ORIGINAL ATTACKS}};

\draw (-7.55,2.95) node[anchor=north west] {{RANDOM NOISE}};
\draw (-1.85,4.2) node[anchor=north west] {\scriptsize{GENERATOR}};
\draw (2.4,3) node[anchor=north west] {{GENERATED ATTACKS}};

\draw (9.5,8) node[anchor=south] {NETWORK};
\draw (9.5,7.5) node[anchor=south] {TRAFFIC};

\draw (9.5,4.2) node[anchor=south] {GRADIENT};
\draw (9.5,3.7) node[anchor=south] {BOOSTING};
\draw (9.5,3.2) node[anchor=south] {EVALUATOR};

\draw (-7.55,5) node[anchor=north west] {$P_Z$};
\draw (-1.3,9.55) node[anchor=north west] {$D$}; 
\draw (-1.5,5.5) node[anchor=north west] {$G$}; 
\draw (3,5) node[anchor=north west] {$P_\mathcal{\widetilde{X}}=P_G$};
\draw (4.15,4.35) node[anchor=north west] {\Large{$\mathcal{\widetilde{X}}$}};

\draw [line width=0.25pt, dashdotted, -triangle 60] (4.5,5.3) -- (-0.5,7.2);
\draw [line width=0.25pt, -triangle 60] (-3.5,5) -- (1.5,5);
\draw [line width=0.25pt, -triangle 60] (1.5,9) -- (-3.5,9);

\draw [line width=0.5pt, dotted, -triangle 60] (6.5,8) -- (7.5,8);
\draw [line width=0.5pt, dotted, -triangle 60] (6.25,4) -- (7.75,6.5);
\draw [line width=0.5pt, dotted, -triangle 60] (9.5,6.5) -- (9.5,5.5);


\end{tikzpicture}
\end{document}
